Sub-Cauchy Sampling: Escaping the Dark Side of the Moon

We introduce a Markov chain Monte Carlo algorithm based on Sub-Cauchy Projection, a geometric transformation that generalizes stereographic projection by mapping Euclidean space into a spherical cap of a hyper-sphere, referred to as the complement of the dark side of the moon. We prove that our proposed method is uniformly ergodic for sub-Cauchy targets, namely targets whose tails are at most as heavy as a multidimensional Cauchy distribution, and show empirically its performance for challenging high-dimensional problems. The simplicity and broad applicability of our approach open new opportunities for Bayesian modeling and computation with heavy-tailed distributions in settings where most existing methods are unreliable.

==> files/tikz_illustration.tex <==
\begin{tikzpicture}[
  line width=1.2pt,
  draw=red!70!black,
  every node/.style={red!70!black
  },
]

% Title

% Big outer circle
\draw (0,0) circle (4.8);

% Inner hatched region (the k=2 set)
\begin{scope}
  \clip (0,0) circle (2.7);
  \fill[
  pattern=north east lines, 
  pattern color=black!40!white] (-3,-3) rectangle (3,3);
\end{scope}
% \draw (0,0) ellipse (2.7 and 1.9);
% \node[font=\Large] at (1.1,-0.2) {$k=2$};

% Circled x on the left (outside inner region)
\draw (-2.5,2.0) circle (0.38);
\node at (-2.5,2.0) {$x$};

% Circled x inside the hatched region (start)
% \draw (-1.6,1.0) circle (0.38);


% Curved arrow from outer x to inner x
\draw[-{Latex[length=3mm]}]
  (-2.05, 1.9) .. controls (-1.0,1.9) and (0.4,2.3) .. (1.05,2.85);

% Circled x* target on the right
\draw (1.40,3.1) circle (0.38);
\node at (1.40,3.1) {$x^{\star}$};

% Path from inner x to x* with an arrow
% \draw[-{Latex[length=3mm]}]
%   (-1.22,-0.1) .. controls (0.1,0.2) and (2.3,0.55) .. (3.18,1.02);

% Little plus marks suggesting steps along the path
\node[rotate=07] at (-0.95,2.0) {$|$};
\node at (-0.90, 1.6) {$x'$};
\node[rotate=16] at (0.25,2.33) {$|$};


% Brace under the path with label k=2
\draw[decorate, decoration={brace, amplitude=6pt, mirror, raise=3pt},]
  (-0.6,1.6) -- (1.4, 2.5)
  node[midway, below=13pt, rotate=25] {$k=2$};
\end{tikzpicture}
